Reflecting on beauty: the aesthetics of mathematical discovery

Mathematical research is often motivated by the desire to reach a beautiful result or to prove it in an elegant way. Mathematician's work is thus strongly influenced by his aesthetic judgments. However, the criteria these judgments are based on remain unclear. In this article, we focus on the concept of mathematical beauty, as one of the central aesthetic concepts in mathematics. We argue that beauty in mathematics reveals connections between apparently non-related problems or areas and allows a better and wider insight into mathematical reality as a whole. We also explain the close relationship between beauty and other important notions such as depth, elegance, simplicity, fruitfulness, and others.

==> pythagoras.tex <==
\begin{tikzpicture}[scale=0.5]
  \draw[color=black, fill=green] (-8,0) -- (-4,0) -- (-8,3) -- (-8,0);
  \draw[color=black, fill=green] (-4,0) -- (-1,0) -- (-1,4) -- (-4,0);
  \draw[color=black, fill=green] (-1,4) -- (-1,7) -- (-5,7) -- (-1,4);
  \draw[color=black, fill=green] (-5,7) -- (-8,7) -- (-8,3) -- (-5,7);
  \draw[color=black, fill=yellow] (-4,0) -- (-1,4) -- (-5,7) -- (-8,3) -- (-4,0);

  \draw[color=black, fill=blue] (1,0) -- (4,0) -- (4,3) -- (1,3) -- (1,0);
  \draw[color=black, fill=red] (4,3) -- (8,3) -- (8,7) -- (4,7) -- (4,3);
  \draw[color=black, fill=green] (4,0) -- (8,0) -- (8,3) -- (4,0);
  \draw[color=black, fill=green] (4,0) -- (8,3) -- (4,3) -- (4,0);
  \draw[color=black, fill=green] (1,3) -- (4,3) -- (4,7) -- (1,3);
  \draw[color=black, fill=green] (1,3) -- (4,7) -- (1,7) -- (1,3);
\end{tikzpicture}
